A characterization of finite \'etale morphisms in tensor triangular geometry

We provide a characterization of finite \'etale morphisms in tensor triangular geometry. They are precisely those functors which have a conservative right adjoint, satisfy Grothendieck--Neeman duality, and for which the relative dualizing object is trivial (via a canonically-defined map).

==> a02.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 6) {};
		\node [style=none] (9) at (-1, 7) {};
		\node [style=none] (10) at (-2, 7) {};
		\node [style=none] (11) at (-1.5, 7.75) {};
		\node [style=none] (12) at (-2.25, 6) {};
		\node [style=circle] (13) at (-0.75, 5) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=none] (15) at (-1.5, 4.25) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (0);
		\draw [in=90, out=0, looseness=1.25] (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=-180, out=90] (10.center) to (11.center);
		\draw [in=90, out=0] (11.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.50] (10.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (9.center);
		\draw [in=-180, out=90, looseness=1.25] (15.center) to (13);
		\draw [in=90, out=0, looseness=1.25] (13) to (14.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=backward arrow] (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [style=backward arrow, in=90, out=-90] (5.center) to (0);
		\draw [style=backward arrow] (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a03.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 6) {};
		\node [style=none] (12) at (-2.25, 6) {};
		\node [style=circle] (13) at (-0.75, 5) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=none] (15) at (-1.5, 4.25) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (0);
		\draw [in=90, out=0, looseness=1.25] (0) to (1.center);
		\draw [style=backward arrow] (2.center) to (3.center);
		\draw [style=backward arrow] (1.center) to (4.center);
		\draw [in=-180, out=90, looseness=1.25] (15.center) to (13);
		\draw [in=90, out=0, looseness=1.25] (13) to (14.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=forward arrow] (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [style=backward arrow, in=90, out=-90] (5.center) to (0);
		\draw [style=backward arrow] (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a04.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 5.25) {};
		\node [style=none] (12) at (-2.25, 5.5) {};
		\node [style=circle] (13) at (-0.75, 4.5) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-1.5, 4) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (4.25, 5.5) {};
		\node [style=none] (28) at (2.75, 5.25) {};
		\node [style=circle] (29) at (4.25, 4.5) {};
		\node [style=none] (30) at (3.5, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=none] (32) at (3.5, 2.5) {};
		\node [style=none] (33) at (2.75, 2.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (2.75, 1.5) {};
		\node [style=none] (36) at (3.5, 4) {};
		\node [style=none] (37) at (5, 4) {};
		\node [style=none] (38) at (2.75, 8) {};
		\node [style=none] (39) at (4.25, 8) {};
		\node [style=none] (40) at (-0.75, 8) {};
		\node [style=none] (41) at (-2.25, 8) {};
		\node [style=none] (42) at (1, 10) {};
		\node [style=none] (43) at (-2.25, 11) {};
		\node [style=none] (44) at (4.25, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [style=backward arrow] [in=90, out=-90] (5.center) to (0.center);
		\draw (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw [style=forward arrow] (20.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw [in=-180, out=90] (23.center) to (13);
		\draw [in=90, out=0] (13) to (24.center);
		\draw (24.center) to (17.center);
		\draw (23.center) to (16.center);
		\draw (29) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (31.center);
		\draw [style=backward arrow] [in=90, out=-90] (26.center) to (25.center);
		\draw (33.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (34.center);
		\draw [style=forward arrow] (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=90] (36.center) to (29);
		\draw [in=90, out=0] (29) to (37.center);
		\draw (37.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (39.center);
		\draw [in=-180, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [in=90, out=0, looseness=0.75] (42.center) to (38.center);
		\draw [style=forward arrow] (43.center) to (41.center);
		\draw [style=backward arrow] (44.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a05.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 5.25) {};
		\node [style=none] (12) at (-2.25, 5.5) {};
		\node [style=circle] (13) at (-0.75, 4.5) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-1.5, 4) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (4.25, 5.5) {};
		\node [style=none] (28) at (2.75, 5.25) {};
		\node [style=circle] (29) at (4.25, 4.5) {};
		\node [style=none] (30) at (3.5, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=none] (32) at (3.5, 2.5) {};
		\node [style=none] (33) at (2.75, 2.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (2.75, 1.5) {};
		\node [style=none] (36) at (3.5, 4) {};
		\node [style=none] (37) at (5, 4) {};
		\node [style=none] (38) at (2.75, 8) {};
		\node [style=none] (39) at (4.25, 8) {};
		\node [style=none] (40) at (-0.75, 8) {};
		\node [style=none] (41) at (-2.25, 8) {};
		\node [style=none] (42) at (1, 10) {};
		\node [style=none] (43) at (-2.25, 9.25) {};
		\node [style=none] (44) at (4.25, 10.5) {};
		\node [style=none] (45) at (-3, 9.25) {};
		\node [style=none] (46) at (-2.25, 10.25) {};
		\node [style=none] (47) at (-3, 10.25) {};
		\node [style=none] (48) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [in=90, out=-90] (5.center) to (0.center);
		\draw (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw [in=-180, out=90] (23.center) to (13);
		\draw [in=90, out=0] (13) to (24.center);
		\draw (24.center) to (17.center);
		\draw (23.center) to (16.center);
		\draw (29) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (31.center);
		\draw [in=90, out=-90] (26.center) to (25.center);
		\draw (33.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=90] (36.center) to (29);
		\draw [in=90, out=0] (29) to (37.center);
		\draw (37.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (39.center);
		\draw [in=-180, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [in=90, out=0, looseness=0.75] (42.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw (48.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw [in=90, out=90, looseness=1.50] (47.center) to (46.center);
		\draw (46.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a06.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (0, 4) {};
		\node [style=none] (51) at (-0.75, 6.5) {};
		\node [style=none] (52) at (-3, 6.5) {};
		\node [style=circle] (53) at (-0.75, 6) {};
		\node [style=none] (54) at (-1.5, 5) {};
		\node [style=none] (55) at (0, 5) {};
		\node [style=none] (56) at (-1.5, 4) {};
		\node [style=none] (57) at (-3, 4) {};
		\node [style=none] (58) at (-1.5, 3) {};
		\node [style=none] (59) at (-3, 3) {};
		\node [style=none] (60) at (-1.5, 5.5) {};
		\node [style=none] (61) at (0, 5.5) {};
		\node [style=none] (62) at (4, 2.25) {};
		\node [style=none] (63) at (4, 4) {};
		\node [style=none] (64) at (3.25, 7.75) {};
		\node [style=none] (65) at (1, 6.5) {};
		\node [style=circle] (66) at (3.25, 6) {};
		\node [style=none] (67) at (2.5, 5) {};
		\node [style=none] (68) at (4, 5) {};
		\node [style=none] (69) at (2.5, 4) {};
		\node [style=none] (70) at (1, 4) {};
		\node [style=none] (71) at (2.5, 3) {};
		\node [style=none] (72) at (1, 3) {};
		\node [style=none] (73) at (2.5, 5.5) {};
		\node [style=none] (74) at (4, 5.5) {};
		\node [style=none] (75) at (1, 7) {};
		\node [style=none] (76) at (-0.75, 7) {};
		\node [style=none] (77) at (-3, 7.5) {};
		\node [style=none] (78) at (-3.75, 7.5) {};
		\node [style=none] (79) at (-3.75, 6.5) {};
		\node [style=none] (80) at (-3.75, 0) {};
		\node [style=none] (81) at (-1.5, 0) {};
		\node [style=none] (82) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53) to (51.center);
		\draw [in=90, out=-90, looseness=0.50] (54.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.50] (56.center) to (55.center);
		\draw [in=90, out=-90] (50.center) to (49.center);
		\draw (57.center) to (52.center);
		\draw [in=-90, out=-90, looseness=1.75] (59.center) to (58.center);
		\draw (57.center) to (59.center);
		\draw (56.center) to (58.center);
		\draw [in=-180, out=90] (60.center) to (53);
		\draw [in=90, out=0] (53) to (61.center);
		\draw (61.center) to (55.center);
		\draw (60.center) to (54.center);
		\draw (66) to (64.center);
		\draw [in=90, out=-90, looseness=0.50] (67.center) to (63.center);
		\draw [in=-90, out=90, looseness=0.50] (69.center) to (68.center);
		\draw [in=90, out=-90] (63.center) to (62.center);
		\draw (70.center) to (65.center);
		\draw [in=-90, out=-90, looseness=1.75] (72.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (69.center) to (71.center);
		\draw [in=-180, out=90] (73.center) to (66);
		\draw [in=90, out=0] (66) to (74.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (67.center);
		\draw (51.center) to (76.center);
		\draw [in=90, out=90, looseness=1.50] (76.center) to (75.center);
		\draw (75.center) to (65.center);
		\draw (80.center) to (79.center);
		\draw (78.center) to (79.center);
		\draw [in=90, out=90, looseness=1.50] (78.center) to (77.center);
		\draw (77.center) to (52.center);
		\draw (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.50] (82.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a07.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (0.75, 4) {};
		\node [style=none] (35) at (0, 7.75) {};
		\node [style=circle] (36) at (0, 6) {};
		\node [style=none] (37) at (-0.75, 5) {};
		\node [style=none] (38) at (0.75, 5) {};
		\node [style=none] (39) at (-0.75, 4) {};
		\node [style=none] (40) at (-0.75, 5.5) {};
		\node [style=none] (41) at (0.75, 5.5) {};
		\node [style=none] (42) at (0, 1) {};
		\node [style=circle] (44) at (-0.75, 3) {};
		\node [style=none] (45) at (-1.5, 2) {};
		\node [style=none] (46) at (0, 2) {};
		\node [style=none] (47) at (-1.5, 1) {};
		\node [style=none] (48) at (-1.5, 2.5) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (-1.5, 0.5) {};
		\node [style=none] (53) at (-1.5, -1) {};
		\node [style=none] (54) at (0.75, -0.25) {};
		\node [style=none] (55) at (0, -0.25) {};
		\node [style=none] (56) at (0, -1) {};
		\node [style=none] (57) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (36) to (35.center);
		\draw [in=90, out=-90, looseness=0.50] (37.center) to (34.center);
		\draw [in=-90, out=90, looseness=0.50] (39.center) to (38.center);
		\draw [in=-180, out=90] (40.center) to (36);
		\draw [in=90, out=0] (36) to (41.center);
		\draw (41.center) to (38.center);
		\draw (40.center) to (37.center);
		\draw [in=90, out=-90, looseness=0.50] (45.center) to (42.center);
		\draw [in=-90, out=90, looseness=0.50] (47.center) to (46.center);
		\draw [in=-180, out=90] (48.center) to (44);
		\draw [in=90, out=0] (44) to (49.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (44) to (39.center);
		\draw (34.center) to (51.center);
		\draw (42.center) to (50.center);
		\draw [in=90, out=-90, looseness=0.75] (50.center) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw (47.center) to (52.center);
		\draw (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a08.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (0.75, 5.75) {};
		\node [style=circle] (24) at (0.75, 4) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (27) at (0, 3.5) {};
		\node [style=none] (28) at (1.5, 3.5) {};
		\node [style=circle] (30) at (1.5, 3) {};
		\node [style=none] (31) at (0.75, 2) {};
		\node [style=none] (32) at (2.25, 2) {};
		\node [style=none] (33) at (0.75, 2.5) {};
		\node [style=none] (34) at (2.25, 2.5) {};
		\node [style=none] (35) at (-0.75, 1.25) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=none] (38) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24) to (23.center);
		\draw [in=-180, out=90] (27.center) to (24);
		\draw [in=90, out=0] (24) to (28.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=90] (33.center) to (30);
		\draw [in=90, out=0] (30) to (34.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (31.center);
		\draw (28.center) to (30);
		\draw (25.center) to (37.center);
		\draw (38.center) to (31.center);
		\draw [in=-90, out=90, looseness=0.50] (35.center) to (32.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a09.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.5, 5.75) {};
		\node [style=circle] (15) at (1.5, 4) {};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=none] (17) at (2.25, 3.5) {};
		\node [style=none] (18) at (0.75, 3.5) {};
		\node [style=circle] (19) at (0.75, 3) {};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (1.5, 2.5) {};
		\node [style=none] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (25) at (1.5, 0) {};
		\node [style=none] (26) at (-1, 0) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (14.center);
		\draw [in=0, out=90] (17.center) to (15);
		\draw [in=90, out=180] (15) to (18.center);
		\draw (17.center) to (16.center);
		\draw [in=0, out=90] (22.center) to (19);
		\draw [in=90, out=180] (19) to (23.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (18.center) to (19);
		\draw (21.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw (16.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a10.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (0, 5.5) {};
		\node [style=circle] (29) at (0, 4.5) {};
		\node [style=none] (30) at (-0.75, 3.5) {};
		\node [style=none] (31) at (0.75, 3.5) {};
		\node [style=none] (32) at (-0.75, 2.5) {};
		\node [style=none] (34) at (-0.75, 0) {};
		\node [style=none] (36) at (-0.75, 4) {};
		\node [style=none] (37) at (0.75, 4) {};
		\node [style=circle] (39) at (0.75, 1) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (31.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=90] (36.center) to (29);
		\draw [in=90, out=0] (29) to (37.center);
		\draw (37.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw [in=-180, out=90] (42.center) to (39);
		\draw [in=90, out=0] (39) to (43.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw (26.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> a11.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (0, 5.5) {};
		\node [style=none] (28) at (-1.5, 5.25) {};
		\node [style=circle] (29) at (0, 4.5) {};
		\node [style=none] (30) at (-0.75, 3.5) {};
		\node [style=none] (31) at (0.75, 3.5) {};
		\node [style=none] (32) at (-0.75, 2.5) {};
		\node [style=none] (33) at (-1.5, 2.5) {};
		\node [style=none] (34) at (-0.75, 1.5) {};
		\node [style=none] (35) at (-1.5, 1.5) {};
		\node [style=none] (36) at (-0.75, 4) {};
		\node [style=none] (37) at (0.75, 4) {};
		\node [style=circle] (39) at (0.75, 1) {};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (0, 0.5) {};
		\node [style=none] (43) at (1.5, 0.5) {};
		\node [style=none] (44) at (-2.25, 5.25) {};
		\node [style=none] (45) at (-2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (31.center);
		\draw (33.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=90] (36.center) to (29);
		\draw [in=90, out=0] (29) to (37.center);
		\draw (37.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw [in=-180, out=90] (42.center) to (39);
		\draw [in=90, out=0] (39) to (43.center);
		\draw (43.center) to (41.center);
		\draw (42.center) to (40.center);
		\draw (26.center) to (39);
		\draw (45.center) to (44.center);
		\draw [in=90, out=90, looseness=1.50] (44.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a12.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 5.25) {};
		\node [style=none] (12) at (-2.25, 5.5) {};
		\node [style=circle] (13) at (-0.75, 4.5) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-1.5, 4) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (4.25, 5.5) {};
		\node [style=none] (28) at (2.75, 5.25) {};
		\node [style=circle] (29) at (4.25, 4.5) {};
		\node [style=none] (30) at (3.5, 3.5) {};
		\node [style=none] (31) at (5, 3.5) {};
		\node [style=none] (32) at (3.5, 2.5) {};
		\node [style=none] (33) at (2.75, 2.5) {};
		\node [style=none] (34) at (3.5, 1.5) {};
		\node [style=none] (35) at (2.75, 1.5) {};
		\node [style=none] (36) at (3.5, 4) {};
		\node [style=none] (37) at (5, 4) {};
		\node [style=none] (38) at (2.75, 8) {};
		\node [style=none] (39) at (4.25, 8) {};
		\node [style=none] (40) at (-0.75, 8) {};
		\node [style=none] (41) at (-2.25, 8) {};
		\node [style=none] (42) at (1, 10) {};
		\node [style=none] (43) at (-2.25, 9) {};
		\node [style=none] (44) at (4.25, 9) {};
		\node [style=none] (45) at (1.75, 11.5) {};
		\node [style=none] (46) at (0.25, 11.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [in=90, out=-90] (5.center) to (0.center);
		\draw (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw [in=-180, out=90] (23.center) to (13);
		\draw [in=90, out=0] (13) to (24.center);
		\draw (24.center) to (17.center);
		\draw (23.center) to (16.center);
		\draw (29) to (27.center);
		\draw [in=90, out=-90, looseness=0.50] (30.center) to (26.center);
		\draw [in=-90, out=90, looseness=0.50] (32.center) to (31.center);
		\draw [in=90, out=-90] (26.center) to (25.center);
		\draw (33.center) to (28.center);
		\draw [in=-90, out=-90, looseness=1.75] (35.center) to (34.center);
		\draw (33.center) to (35.center);
		\draw (32.center) to (34.center);
		\draw [in=-180, out=90] (36.center) to (29);
		\draw [in=90, out=0] (29) to (37.center);
		\draw (37.center) to (31.center);
		\draw (36.center) to (30.center);
		\draw [in=90, out=-90, looseness=0.50] (41.center) to (28.center);
		\draw [in=90, out=-90, looseness=0.50] (40.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (38.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (39.center);
		\draw [in=-180, out=90, looseness=0.75] (40.center) to (42.center);
		\draw [in=90, out=0, looseness=0.75] (42.center) to (38.center);
		\draw (43.center) to (41.center);
		\draw (44.center) to (39.center);
		\draw [in=-105, out=90, looseness=0.75] (43.center) to (45.center);
		\draw [in=90, out=-75, looseness=0.75] (46.center) to (44.center);
		\draw [in=90, out=90, looseness=1.25] (46.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a13.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 3.75) {};
		\node [style=none] (48) at (-1.25, 5.25) {};
		\node [style=none] (49) at (-2, 8) {};
		\node [style=none] (50) at (-3.5, 8.25) {};
		\node [style=circle] (51) at (-2, 7.25) {};
		\node [style=none] (52) at (-2.75, 6.25) {};
		\node [style=none] (53) at (-1.25, 6.25) {};
		\node [style=none] (54) at (-2.75, 5.25) {};
		\node [style=none] (55) at (-3.5, 5.25) {};
		\node [style=none] (56) at (-2.75, 4.25) {};
		\node [style=none] (57) at (-3.5, 4.25) {};
		\node [style=none] (58) at (-2.75, 6.75) {};
		\node [style=none] (59) at (-1.25, 6.75) {};
		\node [style=none] (60) at (3.75, 3.75) {};
		\node [style=none] (61) at (3.75, 5.25) {};
		\node [style=none] (62) at (3, 8.25) {};
		\node [style=none] (63) at (1.5, 8) {};
		\node [style=circle] (64) at (3, 7.25) {};
		\node [style=none] (65) at (2.25, 6.25) {};
		\node [style=none] (66) at (3.75, 6.25) {};
		\node [style=none] (67) at (2.25, 5.25) {};
		\node [style=none] (68) at (1.5, 5.25) {};
		\node [style=none] (69) at (2.25, 4.25) {};
		\node [style=none] (70) at (1.5, 4.25) {};
		\node [style=none] (71) at (2.25, 6.75) {};
		\node [style=none] (72) at (3.75, 6.75) {};
		\node [style=none] (73) at (1.5, 8.5) {};
		\node [style=none] (74) at (3, 9) {};
		\node [style=none] (75) at (-2, 8.5) {};
		\node [style=none] (76) at (-3.5, 9) {};
		\node [style=none] (77) at (-0.25, 9.5) {};
		\node [style=none] (78) at (-3.5, 9) {};
		\node [style=none] (79) at (3, 9) {};
		\node [style=none] (80) at (0.5, 11.5) {};
		\node [style=none] (81) at (-1, 11.5) {};
		\node [style=none] (82) at (0.75, 2) {};
		\node [style=none] (83) at (0, 2) {};
		\node [style=none] (84) at (0, 1) {};
		\node [style=none] (85) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (52.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (53.center);
		\draw [in=90, out=-90] (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw [in=-90, out=-90, looseness=1.75] (57.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (54.center) to (56.center);
		\draw [in=-180, out=90] (58.center) to (51);
		\draw [in=90, out=0] (51) to (59.center);
		\draw (59.center) to (53.center);
		\draw (58.center) to (52.center);
		\draw (64) to (62.center);
		\draw [in=90, out=-90, looseness=0.50] (65.center) to (61.center);
		\draw [in=-90, out=90, looseness=0.50] (67.center) to (66.center);
		\draw [in=90, out=-90] (61.center) to (60.center);
		\draw (68.center) to (63.center);
		\draw [in=-90, out=-90, looseness=1.75] (70.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (67.center) to (69.center);
		\draw [in=-180, out=90] (71.center) to (64);
		\draw [in=90, out=0] (64) to (72.center);
		\draw (72.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw [in=-180, out=90, looseness=0.75] (75.center) to (77.center);
		\draw [in=90, out=0, looseness=0.75] (77.center) to (73.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (74.center);
		\draw [in=-105, out=90, looseness=0.75] (78.center) to (80.center);
		\draw [in=90, out=-75, looseness=0.75] (81.center) to (79.center);
		\draw [in=90, out=90, looseness=1.25] (81.center) to (80.center);
		\draw (75.center) to (49.center);
		\draw (73.center) to (63.center);
		\draw (76.center) to (50.center);
		\draw (62.center) to (74.center);
		\draw (85.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.75] (82.center) to (47.center);
		\draw (84.center) to (83.center);
		\draw [in=-90, out=90, looseness=0.50] (83.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a14.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (-1.25, 2.25) {};
		\node [style=none] (48) at (-1.25, 3.75) {};
		\node [style=none] (49) at (-2, 6.5) {};
		\node [style=none] (50) at (-3.5, 7) {};
		\node [style=circle] (51) at (-2, 5.75) {};
		\node [style=none] (52) at (-2.75, 4.75) {};
		\node [style=none] (53) at (-1.25, 4.75) {};
		\node [style=none] (54) at (-2.75, 3.75) {};
		\node [style=none] (55) at (-3.5, 3.75) {};
		\node [style=none] (56) at (-2.75, 2.75) {};
		\node [style=none] (57) at (-3.5, 2.75) {};
		\node [style=none] (58) at (-2.75, 5.25) {};
		\node [style=none] (59) at (-1.25, 5.25) {};
		\node [style=none] (60) at (3.75, 2.25) {};
		\node [style=none] (61) at (3.75, 3.75) {};
		\node [style=none] (62) at (3, 7) {};
		\node [style=none] (63) at (1.5, 6.5) {};
		\node [style=circle] (64) at (3, 5.75) {};
		\node [style=none] (65) at (2.25, 4.75) {};
		\node [style=none] (66) at (3.75, 4.75) {};
		\node [style=none] (67) at (2.25, 3.75) {};
		\node [style=none] (68) at (1.5, 3.75) {};
		\node [style=none] (69) at (2.25, 2.75) {};
		\node [style=none] (70) at (1.5, 2.75) {};
		\node [style=none] (71) at (2.25, 5.25) {};
		\node [style=none] (72) at (3.75, 5.25) {};
		\node [style=none] (73) at (1.5, 9.75) {};
		\node [style=none] (74) at (3, 10.25) {};
		\node [style=none] (75) at (-2, 9.75) {};
		\node [style=none] (76) at (-3.5, 10.25) {};
		\node [style=none] (77) at (-0.25, 10.75) {};
		\node [style=none] (78) at (-3.5, 10.25) {};
		\node [style=none] (79) at (3, 10.25) {};
		\node [style=none] (80) at (0.5, 12.75) {};
		\node [style=none] (81) at (-1, 12.75) {};
		\node [style=none] (82) at (0.75, 0.5) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (-3.5, 9.25) {};
		\node [style=none] (87) at (-2, 9.25) {};
		\node [style=none] (88) at (1.5, 9.25) {};
		\node [style=none] (89) at (3, 9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (49.center);
		\draw [in=90, out=-90, looseness=0.50] (52.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.50] (54.center) to (53.center);
		\draw [in=90, out=-90] (48.center) to (47.center);
		\draw (55.center) to (50.center);
		\draw [in=-90, out=-90, looseness=1.75] (57.center) to (56.center);
		\draw (55.center) to (57.center);
		\draw (54.center) to (56.center);
		\draw [in=-180, out=90] (58.center) to (51);
		\draw [in=90, out=0] (51) to (59.center);
		\draw (59.center) to (53.center);
		\draw (58.center) to (52.center);
		\draw (64) to (62.center);
		\draw [in=90, out=-90, looseness=0.50] (65.center) to (61.center);
		\draw [in=-90, out=90, looseness=0.50] (67.center) to (66.center);
		\draw [in=90, out=-90] (61.center) to (60.center);
		\draw (68.center) to (63.center);
		\draw [in=-90, out=-90, looseness=1.75] (70.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (67.center) to (69.center);
		\draw [in=-180, out=90] (71.center) to (64);
		\draw [in=90, out=0] (64) to (72.center);
		\draw (72.center) to (66.center);
		\draw (71.center) to (65.center);
		\draw [in=-180, out=90, looseness=0.75] (75.center) to (77.center);
		\draw [in=90, out=0, looseness=0.75] (77.center) to (73.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (74.center);
		\draw [in=-105, out=90, looseness=0.75] (78.center) to (80.center);
		\draw [in=90, out=-75, looseness=0.75] (81.center) to (79.center);
		\draw [in=90, out=90, looseness=1.25] (81.center) to (80.center);
		\draw (85.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.75] (82.center) to (47.center);
		\draw (84.center) to (83.center);
		\draw [in=-90, out=90, looseness=0.50] (83.center) to (60.center);
		\draw [in=90, out=-90, looseness=0.50] (86.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.25] (87.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.25] (88.center) to (50.center);
		\draw (75.center) to (87.center);
		\draw (73.center) to (88.center);
		\draw (79.center) to (89.center);
		\draw (78.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a15.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0, 2.5) {};
		\node [style=none] (8) at (-0.75, 6) {};
		\node [style=none] (9) at (-1, 7) {};
		\node [style=none] (10) at (-2, 7) {};
		\node [style=none] (11) at (-1.5, 7.75) {};
		\node [style=none] (12) at (-2.25, 6) {};
		\node [style=circle] (13) at (-0.75, 5) {};
		\node [style=none] (14) at (0, 4.25) {};
		\node [style=none] (15) at (-1.5, 4.25) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (0, 3.5) {};
		\node [style=none] (18) at (-1.5, 2.5) {};
		\node [style=none] (20) at (-2.25, 2.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=none] (22) at (-2.25, 1.5) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=none] (26) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (0);
		\draw [in=90, out=0, looseness=1.25] (0) to (1.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw [in=-180, out=90] (10.center) to (11.center);
		\draw [in=90, out=0] (11.center) to (9.center);
		\draw [in=90, out=-90, looseness=0.50] (10.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (9.center);
		\draw [in=-180, out=90, looseness=1.25] (15.center) to (13);
		\draw [in=90, out=0, looseness=1.25] (13) to (14.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw [style=backward arrow] (13) to (8.center);
		\draw [in=90, out=-90, looseness=0.50] (16.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (17.center);
		\draw [style=backward arrow, in=90, out=-90] (5.center) to (0);
		\draw [style=backward arrow] (20.center) to (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (22.center) to (21.center);
		\draw (20.center) to (22.center);
		\draw (18.center) to (21.center);
		\draw (26.center) to (23.center);
		\draw [in=-90, out=90, looseness=0.50] (23.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.50] (3.center) to (24.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a17.tikz <==
\begin{tikzpicture}[scale=0.3,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-2.75, 7) {};
		\node [style=none] (62) at (2.25, 7) {};
		\node [style=none] (78) at (1.5, 6.25) {};
		\node [style=none] (79) at (-2, 6.25) {};
		\node [style=none] (81) at (-0.25, 7.5) {};
		\node [style=none] (87) at (-1, 9.25) {};
		\node [style=none] (88) at (0.5, 9.25) {};
		\node [style=none] (90) at (-2.75, 5) {};
		\node [style=none] (91) at (-2, 5) {};
		\node [style=none] (92) at (1.5, 5) {};
		\node [style=none] (93) at (2.25, 5) {};
		\node [style=none] (999) at (-1, 13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (81.center) to (79.center);
		\draw [in=90, out=-90, looseness=0.50] (87.center) to (62.center);
		\draw [in=90, out=-90, looseness=0.50] (88.center) to (50.center);
		\draw (50.center) to (90.center);
		\draw (62.center) to (93.center);
		\draw [in=90, out=90, looseness=1.25] (87.center) to (88.center);
		\draw [in=90, out=0] (81.center) to (78.center);
		\draw (79.center) to (91.center);
		\draw (78.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a18.tikz <==
\begin{tikzpicture}[scale=0.3,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2, 6.5) {};
		\node [style=none] (50) at (-2.75, 7) {};
		\node [style=none] (62) at (2.25, 7) {};
		\node [style=none] (63) at (1.5, 6.5) {};
		\node [style=none] (78) at (1.5, 11.5) {};
		\node [style=none] (79) at (-2, 11.5) {};
		\node [style=none] (81) at (-0.25, 12.75) {};
		\node [style=none] (86) at (1.5, 9.5) {};
		\node [style=none] (87) at (-1, 9.25) {};
		\node [style=none] (88) at (0.5, 9.25) {};
		\node [style=none] (89) at (-2, 9) {};
		\node [style=none] (90) at (-2.75, 5) {};
		\node [style=none] (91) at (-2, 5) {};
		\node [style=none] (92) at (1.5, 5) {};
		\node [style=none] (93) at (2.25, 5) {};
		\node [style=none] (999) at (-0.25, 13.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (81.center) to (79.center);
		\draw [in=90, out=-90, looseness=0.50] (86.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.50] (87.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.50] (88.center) to (50.center);
		\draw (79.center) to (89.center);
		\draw (78.center) to (86.center);
		\draw (50.center) to (90.center);
		\draw (49.center) to (91.center);
		\draw (63.center) to (92.center);
		\draw (62.center) to (93.center);
		\draw [in=90, out=90, looseness=1.25] (87.center) to (88.center);
		\draw [in=90, out=0] (81.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> a19.tikz <==
\begin{tikzpicture}[scale=0.3,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-2, 6.5) {};
		\node [style=none] (50) at (-2.75, 7) {};
		\node [style=none] (62) at (2.25, 7) {};
		\node [style=none] (63) at (1.5, 6.5) {};
		\node [style=none] (73) at (1.5, 10) {};
		\node [style=none] (74) at (2.25, 10.25) {};
		\node [style=none] (75) at (-2, 10) {};
		\node [style=none] (76) at (-2.75, 10.25) {};
		\node [style=none] (77) at (-0.25, 11) {};
		\node [style=none] (78) at (-2.75, 10.25) {};
		\node [style=none] (79) at (2.25, 10.25) {};
		\node [style=none] (80) at (0.5, 12.75) {};
		\node [style=none] (81) at (-1, 12.75) {};
		\node [style=none] (86) at (-2.75, 9.25) {};
		\node [style=none] (87) at (-2, 9.25) {};
		\node [style=none] (88) at (1.5, 9.25) {};
		\node [style=none] (89) at (2.25, 9.25) {};
		\node [style=none] (90) at (-2.75, 5) {};
		\node [style=none] (91) at (-2, 5) {};
		\node [style=none] (92) at (1.5, 5) {};
		\node [style=none] (93) at (2.25, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=0.75] (75.center) to (77.center);
		\draw [in=90, out=0, looseness=0.75] (77.center) to (73.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (74.center);
		\draw [in=-105, out=90, looseness=0.75] (78.center) to (80.center);
		\draw [in=90, out=-75, looseness=0.75] (81.center) to (79.center);
		\draw [in=90, out=90, looseness=1.25] (81.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.50] (86.center) to (63.center);
		\draw [in=90, out=-90, looseness=0.25] (87.center) to (62.center);
		\draw [in=-90, out=90, looseness=0.50] (49.center) to (89.center);
		\draw [in=90, out=-90, looseness=0.25] (88.center) to (50.center);
		\draw (75.center) to (87.center);
		\draw (73.center) to (88.center);
		\draw (79.center) to (89.center);
		\draw (78.center) to (86.center);
		\draw (50.center) to (90.center);
		\draw (49.center) to (91.center);
		\draw (63.center) to (92.center);
		\draw (62.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b01.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=circle] (31) at (1, 3) {};
		\node [style=none] (32) at (1.5, 3.75) {};
		\node [style=none] (33) at (2.25, 1.75) {};
		\node [style=none] (35) at (2.75, 2.25) {};
		\node [style=small triangle] (36) at (-1.25, -0.5) {};
		\node [style=none] (38) at (-1.75, 4) {};
		\node [style=none] (40) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (28.center) to (26);
		\draw [in=90, out=0, looseness=1.25] (26) to (27.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw [in=-180, out=90, looseness=1.50] (26) to (31);
		\draw [in=-180, out=90, looseness=1.25] (31) to (32.center);
		\draw [in=-75, out=0] (33.center) to (35.center);
		\draw [in=0, out=105, looseness=0.75] (35.center) to (31);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=270, out=90] (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b03.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=circle] (31) at (0, 1.5) {};
		\node [style=none] (32) at (0.5, 2.25) {};
		\node [style=none] (35) at (0.75, 0.75) {};
		\node [style=small triangle] (36) at (-1.25, -0.5) {};
		\node [style=circle] (41) at (-2.5, 1.5) {};
		\node [style=none] (42) at (-1.75, 0.75) {};
		\node [style=none] (43) at (-3.25, 0.75) {};
		\node [style=none] (44) at (-3.25, -3.5) {};
		\node [style=none] (45) at (-1.75, 0) {};
		\node [style=none] (46) at (-0.75, 0) {};
		\node [style=none] (47) at (-2.5, 2.5) {};
		\node [style=none] (48) at (0.75, -2) {};
		\node [style=none] (49) at (0.75, -3.25) {};
		\node [style=none] (50) at (0.75, -2.5) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=none] (52) at (1.5, -2) {};
		\node [style=none] (53) at (1.5, -3.25) {};
		\node [style=none] (54) at (1.5, 1.5) {};
		\node [style=none] (55) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (26.center) to (31);
		\draw [in=-180, out=90, looseness=1.25] (31) to (32.center);
		\draw [in=0, out=90, looseness=1.25] (35.center) to (31);
		\draw [in=-180, out=90, looseness=1.25] (43.center) to (41);
		\draw [in=90, out=0, looseness=1.25] (41) to (42.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (45.center);
		\draw (26.center) to (46.center);
		\draw (47.center) to (41);
		\draw (35.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.75] (48.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw [in=-90, out=-90, looseness=1.25] (53.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw [in=-90, out=90, looseness=0.75] (50.center) to (52.center);
		\draw (32.center) to (55.center);
		\draw [in=90, out=0, looseness=1.25] (55.center) to (54.center);
		\draw (54.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b04.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1, 0.75) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (59) at (2, 0.75) {};
		\node [style=small triangle] (60) at (0.5, 0.25) {};
		\node [style=circle] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=none] (63) at (-1.5, 0.75) {};
		\node [style=none] (68) at (2, -0.5) {};
		\node [style=circle] (76) at (-1.5, 2.25) {};
		\node [style=none] (78) at (-2.25, 1.5) {};
		\node [style=none] (79) at (-1.5, 3.25) {};
		\node [style=none] (80) at (-2.25, -3.5) {};
		\node [style=none] (82) at (-1.5, -2) {};
		\node [style=none] (83) at (-1.5, -3.25) {};
		\node [style=none] (84) at (-1.5, -2.5) {};
		\node [style=none] (85) at (-0.75, -2.5) {};
		\node [style=none] (86) at (-0.75, -2) {};
		\node [style=none] (87) at (-0.75, -3.25) {};
		\node [style=none] (88) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (56.center) to (57.center);
		\draw [in=0, out=90, looseness=1.25] (59.center) to (57.center);
		\draw [in=-180, out=90, looseness=1.25] (63.center) to (61);
		\draw [in=90, out=0, looseness=1.25] (61) to (62.center);
		\draw (59.center) to (68.center);
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw [in=90, out=0, looseness=1.25] (76) to (61);
		\draw (78.center) to (80.center);
		\draw [in=90, out=-90, looseness=0.75] (82.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw [in=-90, out=-90, looseness=1.25] (87.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=-90, out=90, looseness=0.75] (84.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (63.center) to (82.center);
		\draw [in=-90, out=90, looseness=0.75] (88.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b05.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (1, 0.75) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=none] (59) at (2.25, 1.5) {};
		\node [style=small triangle] (60) at (0.5, -0.75) {};
		\node [style=circle] (61) at (-0.75, 1.5) {};
		\node [style=none] (62) at (0, 0.75) {};
		\node [style=none] (63) at (-1.5, 0.75) {};
		\node [style=circle] (76) at (-1.5, 2.25) {};
		\node [style=none] (78) at (-2.25, 1.5) {};
		\node [style=none] (79) at (-1.5, 3.25) {};
		\node [style=none] (80) at (-2.25, -2) {};
		\node [style=none] (83) at (2, -1.5) {};
		\node [style=none] (84) at (2, -0.75) {};
		\node [style=none] (85) at (2.75, -0.75) {};
		\node [style=none] (86) at (2.75, -0.25) {};
		\node [style=none] (87) at (2.75, -1.5) {};
		\node [style=none] (88) at (2.75, 0.75) {};
		\node [style=none] (89) at (0, -0.25) {};
		\node [style=none] (90) at (1, -0.25) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (56.center) to (57.center);
		\draw [in=0, out=180] (59.center) to (57.center);
		\draw [in=-180, out=90, looseness=1.25] (63.center) to (61);
		\draw [in=90, out=0, looseness=1.25] (61) to (62.center);
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw [in=90, out=0, looseness=1.25] (76) to (61);
		\draw (78.center) to (80.center);
		\draw (85.center) to (87.center);
		\draw [in=-90, out=-90, looseness=1.25] (87.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw [in=-90, out=90, looseness=0.75] (84.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (62.center) to (91.center);
		\draw (56.center) to (90.center);
		\draw [in=90, out=-90, looseness=0.75] (63.center) to (92.center);
		\draw [in=90, out=-90, looseness=0.75] (92.center) to (85.center);
		\draw [in=90, out=0] (59.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b06.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (60) at (3.5, -1) {};
		\node [style=circle] (76) at (2.75, 3.25) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=none] (79) at (2.75, 4.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (93) at (4.25, 0) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (4.25, 0.5) {};
		\node [style=none] (97) at (5, -1.75) {};
		\node [style=none] (98) at (5, -1) {};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=none] (100) at (5.75, -0.5) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (5, -0.5) {};
		\node [style=none] (103) at (5.75, 1.75) {};
		\node [style=none] (104) at (5.75, 1) {};
		\node [style=none] (105) at (5, 1) {};
		\node [style=none] (106) at (5, 1.75) {};
		\node [style=none] (107) at (2.75, 1) {};
		\node [style=none] (108) at (4.25, 1) {};
		\node [style=none] (109) at (4.25, 1.75) {};
		\node [style=none] (110) at (2.75, 1.75) {};
		\node [style=circle] (111) at (3.5, 2.5) {};
		\node [style=none] (112) at (4.25, 1.75) {};
		\node [style=none] (113) at (2.75, 1.75) {};
		\node [style=none] (114) at (2.75, -0.5) {};
		\node [style=none] (115) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw (78.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (93.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (94.center);
		\draw (99.center) to (101.center);
		\draw [in=-90, out=-90, looseness=1.25] (101.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.75] (98.center) to (100.center);
		\draw [in=90, out=-90, looseness=0.75] (102.center) to (99.center);
		\draw (94.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw [in=90, out=90, looseness=1.25] (106.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (100.center);
		\draw (105.center) to (95.center);
		\draw [in=-90, out=90, looseness=0.75] (107.center) to (109.center);
		\draw [in=90, out=-90, looseness=0.75] (110.center) to (108.center);
		\draw [in=-180, out=90, looseness=1.25] (113.center) to (111);
		\draw [in=90, out=0, looseness=1.25] (111) to (112.center);
		\draw (108.center) to (96.center);
		\draw (107.center) to (114.center);
		\draw [in=90, out=0, looseness=1.25] (76) to (111);
		\draw (93.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b07.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (60) at (3.5, -1) {};
		\node [style=circle] (76) at (2.75, 3.25) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=none] (79) at (2.75, 4.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (93) at (4.25, 1) {};
		\node [style=none] (107) at (2.75, 1) {};
		\node [style=none] (109) at (4.25, 1.75) {};
		\node [style=none] (110) at (2.75, 1.75) {};
		\node [style=circle] (111) at (3.5, 2.5) {};
		\node [style=none] (112) at (4.25, 1.75) {};
		\node [style=none] (113) at (2.75, 1.75) {};
		\node [style=none] (114) at (2.75, -0.5) {};
		\node [style=none] (115) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw (78.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (107.center) to (109.center);
		\draw [in=-180, out=90, looseness=1.25] (113.center) to (111);
		\draw [in=90, out=0, looseness=1.25] (111) to (112.center);
		\draw (107.center) to (114.center);
		\draw [in=90, out=0, looseness=1.25] (76) to (111);
		\draw (93.center) to (115.center);
		\draw [in=90, out=-90, looseness=0.75] (110.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b08.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (76) at (2.75, 3.25) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=none] (79) at (2.75, 4.25) {};
		\node [style=none] (80) at (2, 0.75) {};
		\node [style=tiny circle] (111) at (3.5, 1) {};
		\node [style=none] (112) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw (78.center) to (80.center);
		\draw [in=90, out=0, looseness=1.25] (76) to (112.center);
		\draw (112.center) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> b10.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (4.25, 0) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (4.25, 0.5) {};
		\node [style=none] (97) at (5, -1.75) {};
		\node [style=none] (98) at (5, -1) {};
		\node [style=none] (99) at (5.75, -1) {};
		\node [style=none] (100) at (5.75, -0.5) {};
		\node [style=none] (101) at (5.75, -1.75) {};
		\node [style=none] (102) at (5, -0.5) {};
		\node [style=none] (103) at (5.75, 1.75) {};
		\node [style=none] (104) at (5.75, 1) {};
		\node [style=none] (105) at (5, 1) {};
		\node [style=none] (106) at (5, 1.75) {};
		\node [style=none] (108) at (4.25, 2) {};
		\node [style=none] (115) at (4.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (93.center) to (95.center);
		\draw [in=90, out=-90, looseness=0.75] (96.center) to (94.center);
		\draw [style=backward arrow] (99.center) to (101.center);
		\draw [in=-90, out=-90, looseness=1.25] (101.center) to (97.center);
		\draw [style=backward arrow, in=270, out=90] (97.center) to (98.center);
		\draw [in=-90, out=90, looseness=0.75] (98.center) to (100.center);
		\draw [in=90, out=-90, looseness=0.75] (102.center) to (99.center);
		\draw (94.center) to (102.center);
		\draw (105.center) to (106.center);
		\draw [in=90, out=90, looseness=1.25] (106.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (100.center);
		\draw (105.center) to (95.center);
		\draw [style=backward arrow] (108.center) to (96.center);
		\draw [style=backward arrow] (93.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b11.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (0, 1.75) {};
		\node [style=none] (117) at (0, 1) {};
		\node [style=none] (118) at (-0.75, 1) {};
		\node [style=none] (119) at (-0.75, 1.75) {};
		\node [style=none] (120) at (0, -1.75) {};
		\node [style=none] (121) at (0, -1) {};
		\node [style=none] (122) at (0.75, -1) {};
		\node [style=none] (123) at (0.75, -1.75) {};
		\node [style=none] (124) at (-0.75, -2) {};
		\node [style=none] (125) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (118.center) to (119.center);
		\draw [in=90, out=90, looseness=1.25] (119.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw [style=backward arrow] (122.center) to (123.center);
		\draw [in=-90, out=-90, looseness=1.25] (123.center) to (120.center);
		\draw [style=backward arrow, in=270, out=90] (120.center) to (121.center);
		\draw [style=backward arrow] (118.center) to (124.center);
		\draw [style=backward arrow] (125.center) to (122.center);
		\draw [style=backward arrow] (117.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> b12.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (0, 1.75) {};
%		\node [style=none] (117) at (0, 1) {};
		\node [style=none] (120) at (0, -1.75) {};
%		\node [style=none] (121) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (116.center) to (120.center);
%		\draw (116.center) to (117.center);
%		\draw [style=backward arrow, in=270, out=90] (120.center) to (121.center);
%		\draw [style=backward arrow] (117.center) to (121.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c01.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (0.5, 2) {$t$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=tiny triangle] (3) at (1.5, -1.5) {$\kappa$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (2, 3.5) {};
		\node [style=none] (7) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c02.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (0.5, 2) {$t$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=tiny triangle] (3) at (1.5, -1.5) {$\kappa$};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (12.center) to (9.center);
		\draw (6.center) to (13.center);
		\draw (2.center) to (12.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c03.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (0.5, 2) {$t$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=tiny triangle] (3) at (1.5, -1.5) {$\kappa$};
		\node [style=none] (4) at (2, 3.5) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> c04.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (1.5, 2) {$t$};
		\node [style=none] (1) at (2, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=tiny triangle] (3) at (0.5, -1.5) {$\kappa$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 3.5) {};
		\node [style=none] (7) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d01.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=tiny rectangle] (2) at (0, 1.7) {$t^*$};
		\node [style=tiny rectangle] (3) at (0, -1.2) {$\kappa^*$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.9) {};
		\node [style=none] (7) at (0, 2.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (4.center) to (5.center);
		\draw [style=forward7 arrow] (1.center) to (7.center);
		\draw [style=forward7 arrow] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d02.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (-0.5, 2) {$t$};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=tiny triangle] (3) at (0.5, -1.5) {$\kappa$};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (2, 0.25) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (2.center) to (4.center);
		\draw [style=backward arrow] (1.center) to (7.center);
		\draw [style=forward arrow] (5.center) to (6.center);
		\draw [style=forward arrow] (11.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (10.center) to (7.center);
		\draw [in=90, out=90, looseness=2.25] (6.center) to (8.center);
		\draw [style=forward arrow] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d04.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=tiny rectangle] (2) at (0, 1.7) {$\kappa^*$};
		\node [style=tiny rectangle] (3) at (0, -1.2) {$t^*$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, -1.9) {};
		\node [style=none] (7) at (0, 2.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (4.center) to (5.center);
		\draw [style=backward arrow] (1.center) to (7.center);
		\draw [style=backward arrow] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> d05.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (1.5, -1) {$t$};
		\node [style=none] (1) at (-1, 2.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=tiny triangle] (3) at (-1.5, 1.5) {$\kappa$};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (1, -2) {};
		\node [style=none] (6) at (1, -1.5) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (2, -3) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (2.center) to (4.center);
		\draw [style=backward arrow] (1.center) to (7.center);
		\draw [style=forward2 arrow] (5.center) to (6.center);
		\draw [style=backward arrow] (11.center) to (10.center);
		\draw [style=backward arrow] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=2.00] (1.center) to (2.center);
		\draw [in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e01.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny triangle] (0) at (1, -3.25) {$\kappa$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (0.5, -2.25) {};
		\node [style=none] (3) at (1.5, -2.25) {};
		\node [style=none] (4) at (1.5, -1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (1.5, -2.75) {};
		\node [style=none] (7) at (0.5, -2.75) {};
		\node [style=none] (8) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (4.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e02.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (2, 2) {$t$};
		\node [style=tiny triangle] (1) at (3, -3.25) {$\kappa$};
		\node [style=none] (2) at (3.5, 3.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (2.5, -2.25) {};
		\node [style=none] (5) at (3.5, -2.25) {};
		\node [style=none] (6) at (3.5, -1.75) {};
		\node [style=none] (7) at (2.5, -1.75) {};
		\node [style=none] (8) at (3.5, -2.75) {};
		\node [style=none] (9) at (2.5, -2.75) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=tiny triangle] (12) at (1, -0.5) {$\kappa$};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (7.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw (10.center) to (3.center);
		\draw (6.center) to (2.center);
		\draw (11.center) to (7.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e03.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (2, 2) {$t$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (2.5, 1.5) {};
		\node [style=tiny triangle] (3) at (3, -3.25) {$\kappa$};
		\node [style=none] (4) at (3.5, 3.5) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (2.5, -2.25) {};
		\node [style=none] (7) at (3.5, -2.25) {};
		\node [style=none] (8) at (3.5, -1.75) {};
		\node [style=none] (9) at (2.5, -1.75) {};
		\node [style=none] (10) at (3.5, -2.75) {};
		\node [style=none] (11) at (2.5, -2.75) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (15) at (1.5, 1) {};
		\node [style=tiny triangle] (16) at (1, -0.5) {$\kappa$};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (18) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.75] (12.center) to (14.center);
		\draw [in=90, out=-90, looseness=0.75] (15.center) to (13.center);
		\draw (12.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (1.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (13.center) to (9.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e04.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight tiny triangle] (0) at (0, 0.5) {$t$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=tiny triangle] (3) at (1.75, -3.25) {$\kappa$};
		\node [style=none] (4) at (2.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -2.75) {};
		\node [style=none] (6) at (1.25, -2.25) {};
		\node [style=none] (7) at (2.25, -2.25) {};
		\node [style=none] (8) at (2.25, -1.75) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (2.25, -2.75) {};
		\node [style=none] (11) at (1.25, -2.75) {};
		\node [style=none] (12) at (-1.25, -1) {};
		\node [style=none] (13) at (1.25, -1) {};
		\node [style=tiny triangle] (14) at (-1.75, -3.25) {$\kappa$};
		\node [style=none] (15) at (-2.25, -2.75) {};
		\node [style=none] (16) at (-2.25, 1.5) {};
		\node [style=none] (17) at (-0.5, 3) {};
		\node [style=none] (18) at (0.5, 3) {};
		\node [style=none] (19) at (-0.5, 3.5) {};
		\node [style=none] (20) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (6.center) to (8.center);
		\draw [in=90, out=-90, looseness=0.75] (9.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (11.center);
		\draw (12.center) to (5.center);
		\draw (8.center) to (4.center);
		\draw (13.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=1.25] (12.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (16.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (17.center) to (4.center);
		\draw (19.center) to (17.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e05.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=tiny triangle] (1) at (0, -3.25) {$\kappa$};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, -2.25) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (-0.5, -1.75) {};
		\node [style=none] (7) at (0.5, -2.75) {};
		\node [style=none] (8) at (-0.5, -2.75) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (-1.5, 1.5) {};
		\node [style=none] (11) at (-1, 3) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (-1, 3.5) {};
		\node [style=none] (14) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (3.center) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (3.center) to (8.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.75] (10.center) to (12.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (2.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> e06.tikz <==
\begin{tikzpicture}[scale=0.5,baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=tiny triangle] (0) at (0, -3.25) {$\kappa$};
		\node [style=none] (1) at (-0.5, -2.75) {};
		\node [style=none] (2) at (0.5, -2.75) {};
		\node [style=none] (3) at (-0.5, 3.5) {};
		\node [style=none] (4) at (0.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f01.tikz <==
\begin{tikzpicture}[scale=0.7,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3.75) {};
		\node [style=none] (1) at (0.5, 3.75) {};
		\node [style=small rectangle] (2) at (0.5, 1.5) {};
		\node [style=none, scale=1.3] (23) at (0.5, 1.5) {$\theta^{-1}$};
		\node [style=small rectangle] (3) at (0.5, -1.5) {};
		\node [style=none, scale=1.3] (33) at (0.5, -1.5) {$\theta$};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (3.base) to (2.center);
		\draw [style=backward arrow] (1.center) to (7.center);
		\draw [style=backward arrow] (6.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f03.tikz <==
\begin{tikzpicture}[scale=0.7, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2.25) {};
		\node [style=none] (6) at (0, 3.75) {};
		\node [style=straight small triangle] (7) at (2.25, 1.5) {};
		\node [style=none, scale=1.5] (77) at (2.25, 1.5) {$t$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (1.75, -2.25) {};
		\node [style=none] (11) at (2.75, -3.75) {};
		\node [style=small rectangle] (12) at (0, 1.5) {};
		\node [style=none, scale=1.3] (1212) at (0, 1.5) {$\theta^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward2 arrow] (6.center) to (12.center);
		\draw [style=forward arrow] (12.center) to (0.center);
		\draw [style=backward arrow] (8.center) to (10.center);
		\draw [style=backward7 arrow] (9.center) to (11.center);
		\draw [in=-90, out=-90, looseness=2.00] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f04.tikz <==
\begin{tikzpicture}[scale=0.7, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight small triangle] (7) at (2.25, 1.5) {};
		\node [style=none, scale=1.5] (6) at (2.25, 1.5) {$t$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (11) at (2.75, -3.75) {};
		\node [style=small triangle] (13) at (1.25, -1.75) {};
		\node [style=none, scale=1.5] (12) at (1.25, -1.75) {$\kappa$};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (0.75, -2.25) {};
		\node [style=none] (16) at (0.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (9.center) to (11.center);
		\draw [style=backward2 arrow] (8.center) to (14.center);
		\draw [style=backward2 arrow] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f05.tikz <==
\begin{tikzpicture}[scale=0.7, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight small triangle] (7) at (1.25, 1.5) {};
		\node [style=none, scale=1.5] (77) at (1.25, 1.5) {$t$};
		\node [style=none] (8) at (1.75, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -3.75) {};
		\node [style=small triangle] (13) at (2.25, -1.75) {};
		\node [style=none, scale=1.5] (13) at (2.25, -1.75) {$\kappa$};
		\node [style=none] (14) at (1.75, -2.25) {};
		\node [style=none] (15) at (2.75, -2.25) {};
		\node [style=none] (16) at (2.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (9.center) to (11.center);
		\draw [style=backward2 arrow] (8.center) to (14.center);
		\draw [style=backward2 arrow] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f06.tikz <==
\begin{tikzpicture}[scale=0.7, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3) {};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=small rectangle] (2) at (0.5, 1.5) {};
		\node [style=none, scale=1.3] (22) at (0.5, 1.5) {$\theta$};
		\node [style=small rectangle] (3) at (0.5, -1.5) {};
		\node [style=none, scale=1.3] (33) at (0.5, -1.5) {$\theta^{-1}$};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=none] (9) at (2, -3.75) {};
		\node [style=none] (10) at (-1, -3.75) {};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (3) to (2);
		\draw [style=forward2 arrow] (1.center) to (7.center);
		\draw [style=forward7 arrow] (6.base) to (0.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.25] (0.center) to (15.center);
		\draw [style=backward arrow] (12.center) to (10.center);
		\draw [style=backward arrow] (8.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> f07.tikz <==
\begin{tikzpicture}[scale=0.7, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3) {};
		\node [style=small rectangle] (3) at (0.5, -1.5) {};
		\node [style=none, scale=1.3] (33) at (0.5, -1.5) {$\theta^{-1}$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (0.5, -2.25) {};
		\node [style=none] (8) at (2, 3.75) {};
		\node [style=none] (9) at (2, -3.75) {};
		\node [style=none] (10) at (-3.5, -3.75) {};
		\node [style=none] (11) at (-1, 3.75) {};
		\node [style=none] (12) at (-3.5, 3) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (-3.5, -3) {};
		\node [style=none] (15) at (2, -3) {};
		\node [style=straight small triangle] (16) at (0, 2.25) {};
		\node [style=none, scale=1.5] (16) at (0, 2.25) {$t$};
		\node [style=none] (18) at (0.5, 1.75) {};
		\node [style=none] (19) at (-2, -0.25) {};
		\node [style=none] (20) at (-2, 3) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (-0.5, -3.75) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward7 arrow] (6.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (0.center) to (15.center);
		\draw [style=backward arrow] (12.center) to (10.center);
		\draw [style=backward arrow] (8.center) to (15.center);
		\draw [style=forward arrow] (20.center) to (19.center);
		\draw [in=-90, out=-90, looseness=1.25] (19.center) to (24.center);
		\draw [style=backward arrow] (21.center) to (24.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (20.center);
		\draw [style=forward arrow] (5.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig-dual-counitb.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (1.center)
		    to [in=-180, out=90] (0.center)
		    to [in=90, out=0] (2.center);
\end{pgfonlayer}
\end{tikzpicture}


==> fig-dual-unitb.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (1.center)
			to [in=180, out=-90] (0.center)
			to [in=-90, out=0] (2.center);
\end{pgfonlayer}
\end{tikzpicture}


==> fit-dual-unitb.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (1.center)
			to [in=180, out=-90] (0.center)
			to [in=-90, out=0] (2.center);
\end{pgfonlayer}
\end{tikzpicture}


==> g01.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 3.5) {};
		\node [style=tiny rectangle] (2) at (0, 1.75) {$\theta$};
		\node [style=tiny rectangle] (3) at (0, -1.5) {$\theta^{-1}$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (7) at (0, 2.5) {};
		\node [style=none] (8) at (0, -2.25) {};
		\node [style=none] (9) at (0, -3.5) {};
		\node [style=none] (10) at (1.25, -3.5) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.75, -5.5) {};
		\node [style=circle] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2.75, -0.25) {};
		\node [style=none] (17) at (2, 4) {};
		\node [style=none] (18) at (-1.25, 3.5) {};
		\node [style=none] (19) at (-1.25, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (4.center) to (5.center);
		\draw [style=forward arrow] (1.center) to (7.center);
		\draw [style=forward arrow] (8.center) to (9.center);
		\draw [style=backward arrow] (11.center) to (10.center);
		\draw [in=-90, out=-90, looseness=2.00] (10.center) to (9.center);
		\draw [in=180, out=90] (11.center) to (15);
		\draw [in=90, out=0] (15) to (16.center);
		\draw [style=backward arrow] (16.center) to (14.center);
		\draw [style=forward arrow] (19.center) to (18.center);
		\draw [style=backward arrow] (17.center) to (15);
		\draw [in=90, out=90, looseness=1.50] (18.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g02.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3.5) {};
		\node [style=tiny rectangle] (1) at (1.75, 1.75) {$\theta$};
		\node [style=none] (3) at (1.75, 1) {};
		\node [style=none] (5) at (1.75, 2.5) {};
		\node [style=none] (7) at (1.75, -3.5) {};
		\node [style=none] (8) at (2.75, -3.5) {};
		\node [style=none] (9) at (2.75, -0.25) {};
		\node [style=none] (10) at (4.25, -5.5) {};
		\node [style=circle] (11) at (3.5, 0.5) {};
		\node [style=none] (12) at (4.25, -0.25) {};
		\node [style=none] (13) at (3.5, 4) {};
		\node [style=none] (14) at (0.5, 3.5) {};
		\node [style=none] (15) at (0.5, -5.5) {};
		\node [style=tiny triangle] (16) at (2.25, -4) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=forward arrow] (0.center) to (5.center);
		\draw [style=backward2 arrow] (9.center) to (8.center);
		\draw [in=180, out=90] (9.center) to (11);
		\draw [in=90, out=0] (11) to (12.center);
		\draw [style=backward7 arrow] (12.center) to (10.center);
		\draw [style=forward arrow] (15.center) to (14.center);
		\draw [style=backward arrow] (13.center) to (11);
		\draw [in=90, out=90, looseness=1.50] (14.center) to (0.center);
		\draw [style=backward7 arrow] (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g03.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -5.5) {};
		\node [style=none] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (0.75, -5.5) {};
		\node [style=circle] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=90] (1.center) to (3);
		\draw [in=90, out=0] (3) to (4.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> g04.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 4) {};
		\node [style=none] (1) at (2, -3.5) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=none] (3) at (0, -1.5) {};
		\node [style=none] (4) at (0, -5.5) {};
		\node [style=circle] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=none] (7) at (-1.5, -5.5) {};
		\node [style=tiny triangle] (8) at (1.5, -4) {$\kappa$};
		\node [style=straight tiny triangle] (9) at (0, 2.5) {$t$};
		\node [style=none] (10) at (-0.75, 2) {};
		\node [style=none] (11) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (3.center) to (5);
		\draw [in=90, out=180] (5) to (6.center);
		\draw (0.center) to (1.center);
		\draw (11.center) to (2.center);
		\draw (10.center) to (5);
		\draw (6.center) to (7.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g05.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 4) {};
		\node [style=none] (1) at (1.75, -3.5) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -5.5) {};
		\node [style=circle] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (-1.5, -5.5) {};
		\node [style=tiny triangle] (9) at (1.25, -4) {$\kappa$};
		\node [style=straight tiny triangle] (10) at (-0.75, 2.5) {$t$};
		\node [style=none] (11) at (-1.5, 2) {};
		\node [style=none] (12) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [in=0, out=90] (3.center) to (5);
		\draw [in=90, out=180] (5) to (6.center);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5);
		\draw (0.center) to (1.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g06.tikz <==
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 4) {};
		\node [style=none] (1) at (1.75, -3.5) {};
		\node [style=none] (2) at (0.75, -3.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -5.5) {};
		\node [style=circle] (5) at (0, -0.75) {};
		\node [style=none] (6) at (-0.75, -1.5) {};
		\node [style=none] (7) at (-1.5, -5.5) {};
		\node [style=tiny triangle] (8) at (1.25, -4) {$\kappa$};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, 3.25) {};
		\node [style=tiny rectangle] (11) at (0, 1.75) {$\theta$};
		\node [style=none] (12) at (0, 2.5) {};
		\node [style=none] (13) at (-1.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=backward arrow] (3.center) to (2.center);
		\draw [in=0, out=90] (3.center) to (5);
		\draw [in=90, out=180] (5) to (6.center);
		\draw [style=backward arrow] (6.center) to (4.center);
		\draw [style=backward arrow] (0.center) to (1.center);
		\draw [style=forward arrow] (10.center) to (12.center);
		\draw [in=90, out=90, looseness=1.50] (13.center) to (10.center);
		\draw [style=backward arrow] (13.center) to (7.center);
		\draw [style=backward arrow] (9.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> h01.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (0) at (9.5, -1) {};
		\node [style=none, scale=1.5] (0) at (9.5, -1) {$\kappa$};
		\node [style=circle] (1) at (8.75, 3.25) {};
		\node [style=none] (2) at (8, 2.5) {};
		\node [style=none] (3) at (8.75, 4.25) {};
		\node [style=none] (4) at (8, -2.25) {};
		\node [style=none] (5) at (10.25, 1.75) {};
		\node [style=none] (6) at (8.75, 1.75) {};
		\node [style=circle] (7) at (9.5, 2.5) {};
		\node [style=none] (8) at (10.25, 1.75) {};
		\node [style=none] (9) at (8.75, 1.75) {};
		\node [style=none] (10) at (8.75, -0.5) {};
		\node [style=none] (11) at (10.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (1);
		\draw (3.center) to (1);
		\draw (2.center) to (4.center);
		\draw [in=-180, out=90, looseness=1.25] (9.center) to (7);
		\draw [in=90, out=0, looseness=1.25] (7) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (7);
		\draw (10.center) to (9.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h02.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (0) at (9.5, -1) {};
		\node [style=none, scale=1.5] (0) at (9.5, -1) {$\kappa$};
		\node [style=circle] (1) at (8.25, 2.25) {};
		\node [style=none] (2) at (7.5, 1.5) {};
		\node [style=none] (3) at (9, 4.25) {};
		\node [style=none] (4) at (7.5, -2.25) {};
		\node [style=none] (5) at (10, 2.5) {};
		\node [style=circle] (7) at (9, 3.25) {};
		\node [style=none] (8) at (10, 2.5) {};
		\node [style=none] (10) at (9, -0.5) {};
		\node [style=none] (11) at (10, -0.5) {};
		\node [style=none] (12) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (1);
		\draw (2.center) to (4.center);
		\draw [in=90, out=0, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (11.center);
		\draw (3.center) to (7);
		\draw [in=90, out=0, looseness=1.25] (1) to (12.center);
		\draw (10.center) to (12.center);
		\draw [in=180, out=90, looseness=1.25] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> h03.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=straight small triangle] (26) at (-0.25, 1.5) {};
		\node [style=none, scale=1.5] (25) at (-0.25, 1.5) {$t$};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.25, -1.5) {};
		\node [style=small triangle] (36) at (-1.25, -0.5) {};
		\node [style=none, scale=1.5] (37) at (-1.25, -0.5) {$\kappa$};
		\node [style=none] (38) at (-1.75, 4) {};
		\node [style=none] (40) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw [in=270, out=90] (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h06.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (0) at (9.5, -1) {};
		\node [style=none, scale=1.5] (0) at (9.5, -1) {$\kappa$};
		\node [style=circle] (1) at (8.25, 2.25) {};
		\node [style=none] (2) at (7.5, 1.5) {};
		\node [style=none] (3) at (9, 4.25) {};
		\node [style=tiny circle] (4) at (7.5, -2.25) {};
		\node [style=none] (5) at (10, 2.5) {};
		\node [style=circle] (7) at (9, 3.25) {};
		\node [style=none] (8) at (10, 2.5) {};
		\node [style=none] (10) at (9, -0.5) {};
		\node [style=none] (11) at (10, -0.5) {};
		\node [style=none] (12) at (9, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (2.center) to (1);
		\draw (2.center) to (4);
		\draw [in=90, out=0, looseness=1.25] (7) to (8.center);
		\draw (8.center) to (11.center);
		\draw (3.center) to (7);
		\draw [in=90, out=0, looseness=1.25] (1) to (12.center);
		\draw (10.center) to (12.center);
		\draw [in=180, out=90, looseness=1.25] (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> h07.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (0) at (9.5, -1) {};
		\node [style=none, scale=1.5] (0) at (9.5, -1) {$\kappa$};
		\node [style=none] (1) at (9.5, 4.25) {};
		\node [style=none] (2) at (10.25, 1.75) {};
		\node [style=none] (3) at (8.75, 1.75) {};
		\node [style=circle] (4) at (9.5, 2.5) {};
		\node [style=none] (5) at (10.25, 1.75) {};
		\node [style=none] (6) at (8.75, 1.75) {};
		\node [style=none] (7) at (8.75, -0.5) {};
		\node [style=none] (8) at (10.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (6.center) to (4);
		\draw [in=90, out=0, looseness=1.25] (4) to (5.center);
		\draw (7.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> h08.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=small triangle] (36) at (-1.25, -0.5) {};
		\node [style=none, scale=1.5] (37) at (-1.25, -0.5) {$\kappa$};
		\node [style=none] (38) at (-1.75, 4.5) {};
		\node [style=none] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (0.75, 3.75) {};
		\node [style=none] (42) at (2.25, 3.75) {};
		\node [style=circle] (43) at (0.75, 3.5) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style=none] (46) at (2.25, 3) {};
		\node [style=none] (47) at (0, 3) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (1.5, 2.25) {};
		\node [style=none] (50) at (1.5, 1.75) {};
		\node [style=none] (51) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (28.center) to (26);
		\draw [in=90, out=0, looseness=1.25] (26) to (27.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw [in=270, out=90] (40.center) to (38.center);
		\draw [in=90, out=0] (43) to (44.center);
		\draw [in=90, out=-90] (45.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw [in=-180, out=90] (47.center) to (43);
		\draw [in=-90, out=-90, looseness=1.25] (50.center) to (51.center);
		\draw (44.center) to (45.center);
		\draw (41.center) to (43);
		\draw (46.center) to (42.center);
		\draw [in=90, out=90, looseness=1.75] (41.center) to (42.center);
		\draw (47.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}



==> h09.tikz <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=small triangle] (60) at (3.5, -1) {};
		\node [style=none, scale=1.5] (61) at (3.5, -1) {$\kappa$};
		\node [style=circle] (76) at (2.75, 3.25) {};
		\node [style=none] (78) at (2, 2.5) {};
		\node [style=none] (79) at (2.75, 4.25) {};
		\node [style=none] (80) at (2, -2.25) {};
		\node [style=none] (93) at (4.25, 1) {};
		\node [style=none] (107) at (2.75, 1) {};
		\node [style=none] (109) at (4.25, 1.75) {};
		\node [style=none] (110) at (2.75, 1.75) {};
		\node [style=circle] (111) at (3.5, 2.5) {};
		\node [style=none] (112) at (4.25, 1.75) {};
		\node [style=none] (113) at (2.75, 1.75) {};
		\node [style=none] (114) at (2.75, -0.5) {};
		\node [style=none] (115) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (78.center) to (76);
		\draw (79.center) to (76);
		\draw (78.center) to (80.center);
		\draw [in=-90, out=90, looseness=0.75] (107.center) to (109.center);
		\draw [in=-180, out=90, looseness=1.25] (113.center) to (111);
		\draw [in=90, out=0, looseness=1.25] (111) to (112.center);
		\draw (107.center) to (114.center);
		\draw [in=90, out=0, looseness=1.25] (76) to (111);
		\draw (93.center) to (115.center);
		\draw [in=90, out=-90, looseness=0.75] (110.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> s01.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (3, 6.25) {};
		\node [style=bullet] (18) at (0, 3) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (29) at (1.5, 5) {};
		\node [style=none] (30) at (-1.5, 5) {};
		\node [style=none] (31) at (1.5, 6.25) {};
		\node [style=none] (32) at (-1.5, 6.25) {};
		\node [style=bullet] (33) at (1.5, 1) {};
		\node [style=none] (34) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (31.center);
		\draw (30.center) to (32.center);
		\draw [in=-90, out=0, looseness=1.25] (18) to (29.center);
		\draw [in=-90, out=0, looseness=1.25] (33) to (34.center);
		\draw (5.center) to (34.center);
		\draw (33) to (22.center);
		\draw [in=180, out=-90, looseness=1.25] (18) to (33);
		\draw [in=180, out=-90, looseness=1.25] (30.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> s02.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 2.25) {};
		\node [style=none] (5) at (3, 6.25) {};
		\node [style=bullet] (18) at (-1.5, 4) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (-1.5, 6.25) {};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=none] (25) at (-5, 2) {};
		\node [style=triangle] (26) at (-4, 1) {};
		\node [style=none] (27) at (-5, 6.25) {};
		\node [style=bullet] (28) at (1.5, 1) {};
		\node [style=none] (29) at (0, 2.25) {};
		\node [style=none] (30) at (-3, 2.75) {};
		\node [style=none] (31) at (0, 2.75) {};
		\node [style=none] (32) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (23.center);
		\draw (25.center) to (27.center);
		\draw (28) to (22.center);
		\draw (24.center) to (30.center);
		\draw [in=180, out=90] (30.center) to (18);
		\draw [in=90, out=0] (18) to (31.center);
		\draw (31.center) to (29.center);
		\draw (5.center) to (32.center);
		\draw (32.center) to (0.center);
		\draw [in=180, out=-90] (29.center) to (28);
		\draw [in=-90, out=0] (28) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s03.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, 1) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=triangle] (2) at (2.5, 0) {};
		\node [style=bullet] (4) at (0, 2.5) {};
		\node [style=none] (5) at (3.5, 6.25) {};
		\node [style=bullet] (18) at (-1.5, 4) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (23) at (-1.5, 6.25) {};
		\node [style=none] (24) at (-3, 2.5) {};
		\node [style=none] (25) at (-5, 2.5) {};
		\node [style=triangle] (26) at (-4, 1.5) {};
		\node [style=none] (27) at (-5, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90, looseness=1.25] (1.center) to (4);
		\draw (5.center) to (0.center);
		\draw (21.center) to (22.center);
		\draw (18) to (23.center);
		\draw [in=90, out=-180, looseness=1.25] (18) to (24.center);
		\draw (25.center) to (27.center);
		\draw [in=90, out=0, looseness=1.25] (18) to (4);
		\draw [in=90, out=-180, looseness=1.25] (4) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s04.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=triangle] (2) at (1.5, 0) {};
		\node [style=bullet] (3) at (4, 2.5) {};
		\node [style=none] (4) at (0.5, 6.25) {};
		\node [style=bullet] (5) at (5.5, 4) {};
		\node [style=none] (6) at (5.5, 1) {};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=none] (8) at (5.5, 6.25) {};
		\node [style=none] (9) at (7, 2.5) {};
		\node [style=none] (10) at (9, 2.5) {};
		\node [style=triangle] (11) at (8, 1.5) {};
		\node [style=none] (12) at (9, 6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (1.center) to (3);
		\draw (4.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (5) to (8.center);
		\draw [in=90, out=0, looseness=1.25] (5) to (9.center);
		\draw (10.center) to (12.center);
		\draw [in=90, out=180, looseness=1.25] (5) to (3);
		\draw [in=90, out=0, looseness=1.25] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s05.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.25) {};
		\node [style=none] (1) at (0.5, 6.25) {};
		\node [style=bullet] (2) at (5, 4) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (5, 6.25) {};
		\node [style=none] (5) at (6.5, 2) {};
		\node [style=none] (6) at (8.5, 2) {};
		\node [style=triangle] (7) at (7.5, 1) {};
		\node [style=none] (8) at (8.5, 6.25) {};
		\node [style=bullet] (9) at (2, 1) {};
		\node [style=none] (10) at (3.5, 2.25) {};
		\node [style=none] (11) at (6.5, 2.75) {};
		\node [style=none] (12) at (3.5, 2.75) {};
		\node [style=none] (13) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (6.center) to (8.center);
		\draw (9) to (3.center);
		\draw (5.center) to (11.center);
		\draw [in=0, out=90] (11.center) to (2);
		\draw [in=90, out=180] (2) to (12.center);
		\draw (12.center) to (10.center);
		\draw (1.center) to (13.center);
		\draw (13.center) to (0.center);
		\draw [in=0, out=-90] (10.center) to (9);
		\draw [in=-90, out=180] (9) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s06.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 6.25) {};
		\node [style=bullet] (1) at (3.5, 3) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (2, 5) {};
		\node [style=none] (4) at (5, 5) {};
		\node [style=none] (5) at (2, 6.25) {};
		\node [style=none] (6) at (5, 6.25) {};
		\node [style=bullet] (7) at (2, 1) {};
		\node [style=none] (8) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw [in=-90, out=180, looseness=1.25] (1) to (3.center);
		\draw [in=-90, out=180, looseness=1.25] (7) to (8.center);
		\draw (0.center) to (8.center);
		\draw (7) to (2.center);
		\draw [in=0, out=-90, looseness=1.25] (1) to (7);
		\draw [in=0, out=-90, looseness=1.25] (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> t02.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-0.75, 3.25) {};
		\node [style=none] (41) at (0.75, 3.25) {};
		\node [style=circle] (44) at (-0.75, 3) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (0, 2.5) {};
		\node [style=none] (51) at (0.75, 2.5) {};
		\node [style=none] (52) at (-1.5, 2.5) {};
		\node [style=none] (54) at (0.75, 1.75) {};
		\node [style=none] (55) at (0, 1.75) {};
		\node [style=none] (56) at (0, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=circle] (58) at (-1.5, 1) {};
		\node [style=none] (59) at (-0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, 0.5) {};
		\node [style=none] (61) at (-2.25, 0.5) {};
		\node [style=none] (62) at (-2.25, -0.5) {};
		\node [style=none] (63) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (44) to (49.center);
		\draw [in=90, out=-90] (50.center) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw [in=-180, out=90] (52.center) to (44);
		\draw [in=-90, out=-90, looseness=1.25] (56.center) to (57.center);
		\draw (49.center) to (50.center);
		\draw (40.center) to (44);
		\draw (51.center) to (41.center);
		\draw [in=90, out=90, looseness=1.75] (40.center) to (41.center);
		\draw [in=90, out=0] (58) to (59.center);
		\draw [in=-180, out=90] (61.center) to (58);
		\draw (59.center) to (60.center);
		\draw (52.center) to (58);
		\draw (61.center) to (62.center);
		\draw (60.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> t03.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-0.75, 3.25) {};
		\node [style=none] (41) at (0.75, 3.25) {};
		\node [style=circle] (44) at (-0.75, 3) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (0, 2.5) {};
		\node [style=none] (51) at (0.75, 2.5) {};
		\node [style=none] (52) at (-1.5, 2.5) {};
		\node [style=none] (54) at (0.75, 1.75) {};
		\node [style=none] (55) at (0, 1.75) {};
		\node [style=none] (56) at (0, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=circle] (58) at (-1.5, 1) {};
		\node [style=none] (59) at (-0.75, 0.5) {};
		\node [style=none] (60) at (-0.75, 0.5) {};
		\node [style=none] (61) at (-2.25, 0.5) {};
		\node [style=none] (62) at (-2.25, -0.5) {};
		\node [style=none] (63) at (-0.75, -0.5) {};
		\node [style=none] (64) at (-0.75, -1.25) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (66) at (-2.25, -1.25) {};
		\node [style=none] (67) at (-2.25, -2.25) {};
		\node [style=none] (68) at (-0.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (44) to (49.center);
		\draw [in=90, out=-90] (50.center) to (54.center);
		\draw [in=-90, out=90, looseness=0.75] (55.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (57.center);
		\draw [in=-180, out=90] (52.center) to (44);
		\draw [in=-90, out=-90, looseness=1.25] (56.center) to (57.center);
		\draw (49.center) to (50.center);
		\draw (40.center) to (44);
		\draw (51.center) to (41.center);
		\draw [in=90, out=90, looseness=1.75] (40.center) to (41.center);
		\draw [in=90, out=0] (58) to (59.center);
		\draw [in=-180, out=90] (61.center) to (58);
		\draw (59.center) to (60.center);
		\draw (52.center) to (58);
		\draw (61.center) to (62.center);
		\draw (60.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (68.center);
		\draw [in=90, out=-90, looseness=0.50] (62.center) to (65.center);
		\draw [in=90, out=-90, looseness=0.50] (63.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> t04.tikz <==
\begin{tikzpicture}[baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (26) at (0, 1.5) {};
		\node [style=none] (27) at (0.75, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, 0) {};
		\node [style=none] (30) at (0.75, -1.5) {};
		\node [style=small triangle] (36) at (-1.25, -0.5) {};
		\node [style=none] (38) at (-1.75, 4.5) {};
		\node [style=none] (40) at (-1.75, 0) {};
		\node [style=none] (41) at (0.75, 3.75) {};
		\node [style=none] (42) at (2.25, 3.75) {};
		\node [style=circle] (43) at (0.75, 3.5) {};
		\node [style=none] (44) at (1.5, 3) {};
		\node [style=none] (45) at (1.5, 3) {};
		\node [style=none] (46) at (2.25, 3) {};
		\node [style=none] (47) at (0, 3) {};
		\node [style=none] (48) at (2.25, 2.25) {};
		\node [style=none] (49) at (1.5, 2.25) {};
		\node [style=none] (50) at (1.5, 1.75) {};
		\node [style=none] (51) at (2.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=90, looseness=1.25] (28.center) to (26);
		\draw [in=90, out=0, looseness=1.25] (26) to (27.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw [in=270, out=90] (40.center) to (38.center);
		\draw [in=90, out=0] (43) to (44.center);
		\draw [in=90, out=-90] (45.center) to (48.center);
		\draw [in=-90, out=90, looseness=0.75] (49.center) to (46.center);
		\draw (49.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw [in=-180, out=90] (47.center) to (43);
		\draw [in=-90, out=-90, looseness=1.25] (50.center) to (51.center);
		\draw (44.center) to (45.center);
		\draw (41.center) to (43);
		\draw (46.center) to (42.center);
		\draw [in=90, out=90, looseness=1.75] (41.center) to (42.center);
		\draw (47.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> u01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (1, 5.25) {};
		\node [style=none] (7) at (5.5, 4.5) {};
		\node [style=none] (8) at (7, 4.5) {};
		\node [style=circle] (9) at (5.5, 4.25) {};
		\node [style=none] (10) at (6.25, 3.75) {};
		\node [style=none] (11) at (6.25, 3.75) {};
		\node [style=none] (12) at (7, 3.75) {};
		\node [style=none] (13) at (7, 3) {};
		\node [style=none] (14) at (6.25, 3) {};
		\node [style=none] (15) at (6.25, 2) {};
		\node [style=none] (16) at (7, 2) {};
		\node [style=none] (17) at (4, 3) {};
		\node [style=none] (25) at (4, 1.25) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=bullet] (27) at (2.5, 0) {};
		\node [style=none] (28) at (1, 1.25) {};
		\node [style=none] (29) at (1, 1.75) {};
		\node [style=none] (30) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (9) to (10.center);
		\draw [in=90, out=-90] (11.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (14.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (13.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.25] (15.center) to (16.center);
		\draw (10.center) to (11.center);
		\draw (7.center) to (9);
		\draw (12.center) to (8.center);
		\draw [in=90, out=90, looseness=1.75] (7.center) to (8.center);
		\draw [in=-180, out=90, looseness=1.25] (17.center) to (9);
		\draw (27) to (26.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (25.center);
		\draw [in=180, out=-90] (28.center) to (27);
		\draw [in=-90, out=0] (27) to (25.center);
		\draw (4.center) to (29.center);
		\draw (30.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=triangle] (2) at (-3, -1) {};
		\node [style=bullet] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (-4, 5.25) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -3) {};
		\node [style=none] (13) at (1, 4.5) {};
		\node [style=none] (14) at (2.5, 4.5) {};
		\node [style=circle] (15) at (1, 4.25) {};
		\node [style=none] (16) at (1.75, 3.75) {};
		\node [style=none] (17) at (1.75, 3.75) {};
		\node [style=none] (18) at (2.5, 3.75) {};
		\node [style=none] (21) at (2.5, 3) {};
		\node [style=none] (22) at (1.75, 3) {};
		\node [style=none] (23) at (1.75, 2) {};
		\node [style=none] (24) at (2.5, 2) {};
		\node [style=none] (25) at (-0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (1.center) to (3);
		\draw (4.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=0, looseness=1.25] (3) to (6.center);
		\draw [in=90, out=0] (15) to (16.center);
		\draw [in=90, out=-90] (17.center) to (21.center);
		\draw [in=-90, out=90, looseness=0.75] (22.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw [in=-90, out=-90, looseness=1.25] (23.center) to (24.center);
		\draw (16.center) to (17.center);
		\draw (13.center) to (15);
		\draw (18.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (13.center) to (14.center);
		\draw (25.center) to (3);
		\draw [in=-180, out=90, looseness=1.25] (25.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> u04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=triangle] (2) at (-3, -1) {};
		\node [style=none] (4) at (-4, 6) {};
		\node [style=none] (7) at (0, -3) {};
		\node [style=straight triangle] (29) at (-1, 4.25) {};
		\node [style=none] (30) at (-2, 3.25) {};
		\node [style=none] (31) at (0, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0.center);
		\draw (30.center) to (1.center);
		\draw (31.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (4.5, 1.25) {};
		\node [style=none] (26) at (2.5, -3) {};
		\node [style=bullet] (27) at (2.5, 0) {};
		\node [style=none] (28) at (0.5, 1.25) {};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (4.5, 1.75) {};
		\node [style=none] (32) at (4.5, 5.25) {};
		\node [style=none] (33) at (1.25, 4.5) {};
		\node [style=none] (34) at (2.75, 4.5) {};
		\node [style=circle] (35) at (1.25, 4.25) {};
		\node [style=none] (36) at (2, 3.75) {};
		\node [style=none] (37) at (2, 3.75) {};
		\node [style=none] (38) at (2.75, 3.75) {};
		\node [style=none] (39) at (2.75, 3) {};
		\node [style=none] (40) at (2, 3) {};
		\node [style=none] (41) at (2, 2) {};
		\node [style=none] (42) at (2.75, 2) {};
		\node [style=none] (43) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (26.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (25.center);
		\draw [in=180, out=-90] (28.center) to (27);
		\draw [in=-90, out=0] (27) to (25.center);
		\draw [in=90, out=0] (35) to (36.center);
		\draw [in=90, out=-90] (37.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.75] (40.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (42.center);
		\draw [in=-90, out=-90, looseness=1.25] (41.center) to (42.center);
		\draw (36.center) to (37.center);
		\draw (33.center) to (35);
		\draw (38.center) to (34.center);
		\draw [in=90, out=90, looseness=1.75] (33.center) to (34.center);
		\draw [in=-180, out=90, looseness=1.25] (43.center) to (35);
		\draw (43.center) to (29.center);
		\draw (30.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4, 5.25) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=bullet] (19) at (0.5, 1.5) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (4, 0) {};
		\node [style=triangle] (23) at (3, -1) {};
		\node [style=none] (24) at (-1, -3) {};
		\node [style=none] (25) at (1.25, 4.5) {};
		\node [style=none] (26) at (2.75, 4.5) {};
		\node [style=circle] (27) at (1.25, 4.25) {};
		\node [style=none] (28) at (2, 3.75) {};
		\node [style=none] (29) at (2, 3.75) {};
		\node [style=none] (30) at (2.75, 3.75) {};
		\node [style=none] (31) at (2.75, 3) {};
		\node [style=none] (32) at (2, 3) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (2.75, 2) {};
		\node [style=none] (35) at (0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=90, looseness=1.25] (18.center) to (19);
		\draw [in=90, out=0, looseness=1.25] (19) to (21.center);
		\draw (18.center) to (24.center);
		\draw (22.center) to (17.center);
		\draw [in=90, out=0] (27) to (28.center);
		\draw [in=90, out=-90] (29.center) to (31.center);
		\draw [in=-90, out=90, looseness=0.75] (32.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw [in=-90, out=-90, looseness=1.25] (33.center) to (34.center);
		\draw (28.center) to (29.center);
		\draw (25.center) to (27);
		\draw (30.center) to (26.center);
		\draw [in=90, out=90, looseness=1.75] (25.center) to (26.center);
		\draw [in=-180, out=90, looseness=1.25] (35.center) to (27);
		\draw (35.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> u08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=triangle] (2) at (3.5, -1) {};
		\node [style=none] (3) at (4.5, 6) {};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=straight triangle] (5) at (1.5, 4.25) {};
		\node [style=none] (6) at (2.5, 3.25) {};
		\node [style=none] (7) at (0.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u09.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -3) {};
		\node [style=none] (3) at (0.5, -3) {};
		\node [style=straight triangle] (4) at (1.5, 4.25) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (0.5, 3.25) {};
		\node [scale=2.3, style=none] (11) at (1.5, 4.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=triangle] (2) at (3.5, -1) {};
		\node [style=none] (4) at (0.5, -3) {};
		\node [style=straight triangle] (5) at (1.5, 4.25) {};
		\node [style=none] (6) at (2.5, 3.25) {};
		\node [style=none] (7) at (0.5, 3.25) {};
		\node [style=straight triangle] (8) at (5.5, 4.25) {};
		\node [style=none] (9) at (6.5, 3.25) {};
		\node [style=none] (10) at (4.5, 3.25) {};
		\node [style=none] (11) at (6.5, -3) {};
		\node [scale=2.3,style=none] (12) at (1.5, 4.25) {$1$};
		\node [scale=2.3,style=none] (13) at (5.5, 4.25) {$2$};
		\node [scale=2.3,style=none] (14) at (3.5, -1) {$1=2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (1.center);
		\draw (7.center) to (4.center);
		\draw (10.center) to (0.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> u11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.5, -3) {};
		\node [style=none] (3) at (0.5, -3) {};
		\node [style=straight triangle] (4) at (1.5, 4.25) {};
		\node [style=none] (5) at (2.5, 3.25) {};
		\node [style=none] (6) at (0.5, 3.25) {};
		\node [scale=2.3, style=none] (11) at (1.5, 4.25) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (6.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

